ColosSUMO: Evaluating Cooperative Driving Applications with Colosseum

The quest for safer and more efficient transportation through cooperative, connected and automated mobility (CCAM) calls for realistic performance analysis tools, especially with respect to wireless communications. While the simulation of existing and emerging communication technologies is an option, the most realistic results can be obtained by employing real hardware, as done for example in field operational tests (FOTs). For CCAM, however, performing FOTs requires vehicles, which are generally expensive. and performing such tests can be very demanding in terms of manpower, let alone considering safety issues. Mobility simulation with hardware-in-the-loop (HIL) serves as a middle ground, but current solutions lack flexibility and reconfigurability. This work thus proposes ColosSUMO as a way to couple Colosseum, the world's largest wireless network emulator, with the SUMO mobility simulator, showing its design concept, how it can be exploited to simulate realistic vehicular environments, and its flexibility in terms of communication technologies.

==> figures/delay_mcs.tex <==

\definecolor{c1}{RGB}{213,94,0}
\definecolor{c2}{RGB}{1,115,178}
\definecolor{c3}{RGB}{2,158,115}
\definecolor{c4}{RGB}{176,176,176}
\definecolor{c5}{RGB}{222,143,5}
\definecolor{c6}{RGB}{204,204,204}
\definecolor{c7}{RGB}{204,120,188}
\pgfplotstableset{col sep=space}

\pgfplotsset{
    compat=1.15,
    my boxplot style/.style={
        width=.9\linewidth,
        height=.55\linewidth,
        ylabel near ticks,
        xticklabel style = {align=center, font=\scriptsize},
        yticklabel style = {align=center, font=\scriptsize},
        ylabel style ={font=\footnotesize},
        xlabel style ={font=\footnotesize},
        ytick style={color=black},
        xtick = {0,25,50,75,100},
        legend cell align={left},
        legend columns = 1,
        legend style={draw opacity=1, text opacity=1, draw=c4, fill opacity=0.9, font=\scriptsize, at={(0.9,0.25)}, anchor=south},
    },
}

\begin{tikzpicture}
    
    \begin{axis}[
        my boxplot style,
        %xtick = {1,2,3},
        %xticklabels = {15,30,45},\
        axis y line*=left,
        ylabel={Average MCS ~$\bar m$},
        unbounded coords=jump,
        xmin = 0, xmax=100,
        ymin = 0, ymax=30,
        y grid style={c4},
        xmajorgrids,
        ymajorgrids,
    ]
        \addplot [c1, very thick, mark=none, ] table 
        [   x = t,
            y = mcs,
        ] {data/mcs.csv};
        \label{leg:mcs}
        
    \end{axis}   

    \begin{axis}[
        my boxplot style,
        %xtick = {1,2,3},
        %xticklabels = {15,30,45},
        axis y line*=right,
        xlabel={Time $t$ ~[s]},
        ylabel={Average delay  ~$\bar d$~[ms]},
        unbounded coords=jump,
        xmin = 0, xmax=100,
        ymin = 0, ymax=400,
    ]
        \addplot [c2, very thick, mark=none,] table 
        [   x = t,
            y = delay,
            unbounded coords=jump,
        ] {data/delay.csv};
        \label{leg:delay}\addlegendentry{$\bar d$}
    \addlegendimage{/pgfplots/refstyle=leg:mcs}\addlegendentry{$\bar m$}
    %\addlegendimage{/pgfplots/refstyle=leg:delay}\addlegendentry{$\bar d$}
    \end{axis}
   

    
    
    
\end{tikzpicture}



==> figures/dist.tex <==

\definecolor{c1}{RGB}{213,94,0}
\definecolor{c2}{RGB}{1,115,178}
\definecolor{c3}{RGB}{2,158,115}
\definecolor{c4}{RGB}{176,176,176}
\definecolor{c5}{RGB}{222,143,5}
\definecolor{c6}{RGB}{204,204,204}
\definecolor{c7}{RGB}{204,120,188}
\pgfplotstableset{col sep=space}

\pgfplotsset{
    compat=1.15,
    my boxplot style/.style={
        width=\linewidth,
        height=.6\linewidth,
        ylabel near ticks,
        xticklabel style = {align=center, font=\scriptsize},
        yticklabel style = {align=center, font=\scriptsize},
        ylabel style ={font=\footnotesize},
        xlabel style ={font=\footnotesize},
        y grid style={c4},
        xmajorgrids,
        ymajorgrids,
        xtick = {0,25,50,75,100},
        ytick style={color=black},
        legend cell align={left},
        legend columns = 1,
        legend style={draw opacity=1, text opacity=1, draw=c4, fill opacity=0.9, font=\scriptsize, at={(0.20,0.65)}, anchor=south},
    },
}

\begin{tikzpicture}
    \begin{axis}[
        my boxplot style,
        %xtick = {1,2,3},
        %xticklabels = {15,30,45},
        xlabel={Time $t$ ~[s]},
        ylabel={Distance ~[m]},
        unbounded coords=jump,
        ytick = {5,7.5,10,12.5,15},
        xmin = 0, xmax=100,
        ymin=3, ymax=15,
    ]
        \addplot [c2, very thick, mark=none,] table 
        [   x = t,
            y = d1,
            each nth point={10},
        ] {data/dist.csv};
        \addlegendentry{$d(v_1, v_2)$}
        \addplot [c1, very thick, mark=none, ] table 
        [   x = t,
            y = d2,
            unbounded coords=jump,
            each nth point={10},
        ] {data/dist.csv};
        \addlegendentry{$d(v_2, v_3)$}
        
        
    \end{axis}
    
    
\end{tikzpicture}



==> figures/rsrp_bler.tex <==

\definecolor{c1}{RGB}{213,94,0}
\definecolor{c2}{RGB}{1,115,178}
\definecolor{c3}{RGB}{2,158,115}
\definecolor{c4}{RGB}{176,176,176}
\definecolor{c5}{RGB}{222,143,5}
\definecolor{c6}{RGB}{204,204,204}
\definecolor{c7}{RGB}{204,120,188}
\pgfplotstableset{col sep=space}

\pgfplotsset{
    compat=1.15,
    my boxplot style/.style={
        width=.9\linewidth,
        height=.55\linewidth,
        ylabel near ticks,
        xticklabel style = {align=center, font=\scriptsize},
        yticklabel style = {align=center, font=\scriptsize},
        ylabel style ={font=\footnotesize},
        xlabel style ={font=\footnotesize},
        ytick style={color=black},
        legend cell align={left},
        xtick = {0,25,50,75,100},
        legend columns = 1,
        legend style={draw opacity=1, text opacity=1, draw=c4, fill opacity=0.9, font=\scriptsize, at={(0.9,0.25)}, anchor=south},
    },
}

\begin{tikzpicture}
    
    \begin{axis}[
        my boxplot style,
        %xtick = {1,2,3},
        %xticklabels = {15,30,45},\
        axis y line*=left,
        ylabel={Average RSRP ~$\bar r$ ~[dBm]}, %[$\SI{}{\deci\belm}]},
        unbounded coords=jump,
        xmin = 0, xmax=100,
        y grid style={c4},
        xmajorgrids,
        ymajorgrids,
    ]
        \addplot [c1, very thick, mark=none, ] table 
        [   x = t,
            y = rsrp,
        ] {data/rsrp.csv};
        \label{leg:rsrp}
        
    \end{axis}   

    \begin{axis}[
        my boxplot style,
        %xtick = {1,2,3},
        %xticklabels = {15,30,45},
        axis y line*=right,
        xlabel={Time $t$ ~[s]},
        ylabel={Average BLER ~$\bar b$ },
        unbounded coords=jump,
        xmin = 0, xmax=100,
        ymin = 0, ymax=0.3,
    ]
        \addplot [c2, very thick, mark=none,] table 
        [   x = t,
            y = bler,
            unbounded coords=jump,
        ] {data/bler.csv};
        \label{leg:bler}\addlegendentry{$\bar b$}
    \addlegendimage{/pgfplots/refstyle=leg:rsrp}\addlegendentry{$\bar r$}
    \end{axis}
   

    
    
    
\end{tikzpicture}


